A determinantal point process for column subset selection

Dimensionality reduction is a first step of many machine learning pipelines. Two popular approaches are principal component analysis, which projects onto a small number of well chosen but non-interpretable directions, and feature selection, which selects a small number of the original features. Feature selection can be abstracted as a numerical linear algebra problem called the column subset selection problem (CSSP). CSSP corresponds to selecting the best subset of columns of a matrix $X \in \mathbb{R}^{N \times d}$, where \emph{best} is often meant in the sense of minimizing the approximation error, i.e., the norm of the residual after projection of $X$ onto the space spanned by the selected columns. Such an optimization over subsets of $\{1,\dots,d\}$ is usually impractical. One workaround that has been vastly explored is to resort to polynomial-cost, random subset selection algorithms that favor small values of this approximation error. We propose such a randomized algorithm, based on sampling from a projection determinantal point process (DPP), a repulsive distribution over a fixed number $k$ of indices $\{1,\dots,d\}$ that favors diversity among the selected columns. We give bounds on the ratio of the expected approximation error for this DPP over the optimal error of PCA. These bounds improve over the state-of-the-art bounds of \emph{volume sampling} when some realistic structural assumptions are satisfied for $X$. Numerical experiments suggest that our bounds are tight, and that our algorithms have comparable performance with the \emph{double phase} algorithm, often considered to be the practical state-of-the-art. Column subset selection with DPPs thus inherits the best of both worlds: good empirical performance and tight error bounds.

==> img/Interlacing_eigenspaces.tex <==


\begin{tikzpicture}[scale = 0.3]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

 

%\draw [fill=blue, opacity=0.5] (-15,3.75) -- (-11,3.75) -- (-11,5.5) -- (-15,5.5) -- (-15,3.75);
%\draw [fill=blue, opacity=0.5] (-15,3.5) -- (-11,3.5) -- (-11,3.75) -- (-15,3.75) -- (-15,3.5);
%\draw [fill=blue, opacity=0.5] (-15,3.25) -- (-11,3.25) -- (-11,3.5) -- (-15,3.5) -- (-15,3.25);
%\draw [fill=blue, opacity=0.5] (-15,4) -- (-11,4) -- (-11,3.25) -- (-15,3.25) -- (-15,4);
%\draw [fill=blue, opacity=0.5] (-15,2.75) -- (-11,2.75) -- (-11,4) -- (-15,4) -- (-15,2.75); 
%\draw [fill=blue, opacity=0.5] (-15,2.5) -- (-11,2.5) -- (-11,2.75) -- (-15,2.75) -- (-15,2.5);
%\draw [fill=blue, opacity=0.5] (-15,2.25) -- (-11,2.25) -- (-11,2.5) -- (-15,2.5) -- (-15,2.25);
%\draw [fill=blue, opacity=0.5] (-15,2) -- (-11,2) -- (-11,2.25) -- (-15,2.25) -- (-15,2);
%\draw [fill=blue, opacity=0.5] (-15,1.75) -- (-11,1.75) -- (-11,2) -- (-15,2) -- (-15,1.75);



%\draw [fill=blue, opacity=1] (-2,3.75) -- (2,3.75) -- (2,5.5) -- (-2,5.5) -- (-2,3.75);
%\draw [fill=blue, opacity=1] (-2,3.5) -- (2,3.5) -- (2,3.75) -- (-2,3.75) -- (-2,3.5);
%\draw [fill=blue, opacity=0.5] (-2,3.25) -- (2,3.25) -- (2,3.5) -- (-2,3.5) -- (-2,3.25);
%\draw [fill=blue, opacity=0.5] (-2,4) -- (2,4) -- (2,3.25) -- (-2,3.25) -- (-2,4);
%\draw [fill=blue, opacity=1] (-2,2.75) -- (2,2.75) -- (2,4) -- (-2,4) -- (-2,2.75); 
%\draw [fill=blue, opacity=0.5] (-2,2.5) -- (2,2.5) -- (2,2.75) -- (-2,2.75) -- (-2,2.5);
%\draw [fill=blue, opacity=0.5] (-2,2.25) -- (2,2.25) -- (2,2.5) -- (-2,2.5) -- (-2,2.25);
%\draw [fill=blue, opacity=1] (-2,2) -- (2,2) -- (2,2.25) -- (-2,2.25) -- (-2,2);
%\draw [fill=blue, opacity=0.5] (-2,1.75) -- (2,1.75) -- (2,2) -- (-2,2) -- (-2,1.75);





%\draw [fill=blue, opacity=1] (13,2.75) -- (17,2.75) -- (17,4) -- (13,4) -- (13,2.75);
%\draw [fill=blue, opacity=1] (13,2.5) -- (17,2.5) -- (17,2.75) -- (13,2.75) -- (13,2.5);
%\draw [fill=blue, opacity=1] (13,2.25) -- (17,2.25) -- (17,2.5) -- (13,2.5) -- (13,2.25);
%\draw [fill=blue, opacity=1] (13,2) -- (17,2) -- (17,2.25) -- (13,2.25) -- (13,2);


%\draw [fill=orange, opacity=1] (13.25,2) -- (13.25,2) -- (13.5,2) -- (13.5,4) -- (13.25,4);
%\draw [fill=orange, opacity=1] (14.25,2) -- (14.25,2) -- (14.5,2) -- (14.5,4) -- (14.25,4);
%\draw [fill=orange, opacity=1] (14.75,2) -- (14.75,2) -- (15,2) -- (15,4) -- (14.75,4);
%\draw [fill=orange, opacity=1] (15.75,2) -- (15.75,2) -- (16,2) -- (16,4) -- (15.75,4);



%\draw [->] (-7.5,2) --  (-6.5,2)  node [above] {\tiny $\Prb(T) \propto \prod_{i \in T} \sigma_{i}^{2}$} --  (-5.5,2);

%\draw [->] (6.5,2) --  (7.5,2)  node [above] {\tiny $\Prb(S|T) = \Det (\bm{V}_{S,T})^{2}$} --  (11.5,2);

%\draw  (-17,2.25)  node [above] {$\bm{V}^{\Tran}=$} ;

\draw  (-40,7)  node  {$\ell_{1}=\lambda_{1,1}$} ;
\draw  (-36,7)  node  {$\newprec$} ;
\draw  (-32,7)  node  {$\lambda_{2,1}$} ;
\draw  (-28,7)  node  {$\newprec$} ;
\draw  (-24,7)  node  {$\lambda_{3,1}$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,7)  node  {$\dots$} ;
\draw  (-16,7)  node  {$\lambda_{d-1,1}$} ;
\draw  (-12,7)  node  {$\newprec$} ;
\draw  (-8,7)  node  {$\lambda_{d,1} = \sigma_{1}$} ;


\draw  (-38.5,5.5)  node  {$\scriptscriptstyle +$} ;
\draw  (-36,5.5)  node  {$\newtiltedprec$} ;
%\draw  (-32,3.5)  node  {$a$} ;
\draw  (-32,5.5)  node  {$\scriptscriptstyle +$} ;
\draw  (-28,5.5)  node  {$\newtiltedprec$} ;
\draw  (-24,5.5)  node  {$\scriptscriptstyle +$} ;
%\draw  (-24,3.5)  node  {$a$} ;
\draw  (-20,5.5)  node  {$\dots$} ;
\draw  (-16,5.5)  node  {$\scriptscriptstyle +$} ;
%\draw  (-16,3.5)  node  {$a$} ;
%\draw  (-16,3.5)  node  {$a$} ;
\draw  (-12,5.5)  node  {$\newtiltedprec$} ;
\draw  (-8.7,5.5)  node  {$\scriptscriptstyle +$} ;




\draw  (-40,4)  node  {$0=\lambda_{1,2}$} ;
\draw  (-36,4)  node  {$\newprec$} ;
\draw  (-32,4)  node  {$\lambda_{2,2}$} ;
\draw  (-28,4)  node  {$\newprec$} ;
\draw  (-24,4)  node  {$\lambda_{3,2}$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,4)  node  {$\dots$} ;
\draw  (-16,4)  node  {$\lambda_{d-1,2}$} ;
\draw  (-12,4)  node  {$\newprec$} ;
\draw  (-8,4)  node  {$\lambda_{d,2} = \sigma_{2}$} ;


\draw  (-38.5,2.5)  node  {$\scriptscriptstyle +$} ;
\draw  (-36,2.5)  node  {$\newtiltedprec$} ;
\draw  (-32,2.5)  node  {$\scriptscriptstyle +$} ;
\draw  (-28,2.5)  node  {$\newtiltedprec$} ;
\draw  (-24,2.5)  node  {$\scriptscriptstyle +$} ;
\draw  (-20,2.5)  node  {$\dots$} ;
\draw  (-16,2.5)  node  {$\scriptscriptstyle +$} ;
%\draw  (-16,3.5)  node  {$a$} ;
\draw  (-12,2.5)  node  {$\newtiltedprec$} ;
\draw  (-8.7,2.5)  node  {$\scriptscriptstyle +$} ;

\draw  (-40,1)  node  {$0=\lambda_{1,3}$} ;
\draw  (-36,1)  node  {$\newprec$} ;
\draw  (-32,1)  node  {$\lambda_{2,3}$} ;
\draw  (-28,1)  node  {$\newprec$} ;
\draw  (-24,1)  node  {$\lambda_{3,3}$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,1)  node  {$\dots$} ;
\draw  (-16,1)  node  {$\lambda_{d-1,3}$} ;
\draw  (-12,1)  node  {$\newprec$} ;
\draw  (-8,1)  node  {$\lambda_{d,3} = \sigma_{3}$} ;


\draw  (-40,0)  node  {$\vdots$} ;
%\draw  (-36,0)  node  {$\newprec$} ;
\draw  (-32,0)  node  {$\vdots$} ;
%\draw  (-28,0)  node  {$\newprec$} ;
\draw  (-24,0)  node  {$\vdots$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,0)  node  {$\vdots$} ;
\draw  (-16,0)  node  {$\vdots$} ;
%\draw  (-12,0)  node  {$\newprec$} ;
\draw  (-8,0)  node  {$\vdots$} ;



\draw  (-40,-1.5)  node  {$0=\lambda_{1,k}$} ;
\draw  (-36,-1.5)  node  {$\newprec$} ;
\draw  (-32,-1.5)  node  {$\lambda_{2,k}$} ;
\draw  (-28,-1.5)  node  {$\newprec$} ;
\draw  (-24,-1.5)  node  {$\lambda_{3,k}$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,-1.5)  node  {$\dots$} ;
\draw  (-16,-1.5)  node  {$\lambda_{d-1,k}$} ;
\draw  (-12,-1.5)  node  {$\newprec$} ;
\draw  (-8,-1.5)  node  {$\lambda_{d,k} = \sigma_{k}$} ;

\draw[line width=0.15 mm] (-42,-2.5) -- (-3,-2.5);

\draw  (-38,-3.5)  node  {$\ell_{1}$} ;
\draw  (-36,-3.5)  node  {} ;
\draw  (-32,-4)  node  {$\sum\limits_{i \leq 2}\ell_{i}$} ;
\draw  (-28,-3.5)  node  {} ;
\draw  (-24,-4)  node  {$\sum\limits_{i \leq 3}\ell_{i}$} ;
%\draw  (-20,7)  node  {$\newprec$} ;
\draw  (-20,-3.5)  node  {} ;
\draw  (-16,-4)  node  {$\sum\limits_{i \leq d-1}\ell_{i}$} ;
\draw  (-12,-3.5)  node  {} ;
\draw  (-8.7,-4)  node  {$\sum\limits_{i \leq d}\ell_{i}$} ;
\end{tikzpicture}


==> img/Interlacing_eigenvalues.tex <==


\begin{tikzpicture}[scale = 0.3]
\filldraw
(-12,0) circle (0.1pt) node[align=center, below] {$\dots$} --
(-9.5,0) circle (6pt) node[align=left,   below] {$v_{i+2}$} --
(-5.8,0) circle (6pt) node[align=center, below] {$u_{i+1}$} --
(-3,0) circle (6pt) node[align=left,   below] {$v_{i+1}$} --
(0,0) circle (6pt) node[align=left,   below] {$u_{i}$} --
(1.5,0) circle (6pt) node[align=left,   below] {$v_{i}$} --
(5.4,0) circle (6pt) node[align=center, below] {$u_{i-1}$} --
(9.9,0) circle (6pt) node[align=left,   below] {$v_{i-1}$} --
(12,0) circle (0.1pt) node[align=right,  below] {$\dots$};
\end{tikzpicture}


==> img/angles_between_subspaces.tex <==
\begin{tikzpicture}
  \coordinate (v1) at (0,0);
  \coordinate (v2) at (2,0);
  \coordinate (v3) at (1.4,1.4);
  \coordinate (v4) at (1.4,0);
  % add coordinate at the extension of the line from v1 to v2
  \coordinate (v2-2) at ($(v1)!1.2!(v2)$); 

  \draw[->] (v1) -- node[below] {$\bm{v}_{1}$} (v2);
  \draw[->] (v1) -- node[above] {$\bm{v}_{2}$} (v3);
  \draw[red,-] (v1) -- node[below] {} (v4);
  \draw[dashed] (v4) -- node[below] {} (v3);

  % draw line and angle
  \draw 
     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

\end{tikzpicture}


==> img/colorful_svd.tex <==


\begin{tikzpicture}[scale = 0.5]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};
%\definecolor

\begin{scope}[xshift=7mm]
 

\draw [fill=Brown, opacity=1] (-16,4) -- (-15.75,4) -- (-15.75,1.75) -- (-16,1.75) -- (-16,4);
\draw [fill=Brown, opacity=1] (-15.75,4) -- (-15.5,4) -- (-15.5,1.75) -- (-15.75,1.75) -- (-15.75,4);

\draw [fill=Brown, opacity=1] (-15.5,4) -- (-15.25,4) -- (-15.25,1.75) -- (-15.5,1.75) -- (-15.5,4);
\draw [fill=Brown, opacity=1] (-15.25,4) -- (-15,4) -- (-15,1.75) -- (-15.25,1.75) -- (-15.25,4);
\draw [fill=Brown, opacity=1] (-15,4) -- (-14.75,4) -- (-14.75,1.75) -- (-15,1.75) -- (-15,4);
\draw [fill=Brown, opacity=1] (-14.75,4) -- (-14.5,4) -- (-14.5,1.75) -- (-14.75,1.75) -- (-14.75,4);
\draw [fill=Brown, opacity=1] (-14.5,4) -- (-14.25,4) -- (-14.25,1.75) -- (-14.5,1.75) -- (-14.5,4);
\draw [fill=Brown, opacity=1] (-14.25,4) -- (-14,4) -- (-14,1.75) -- (-14.25,1.75) -- (-14.25,4);
\draw [fill=Brown, opacity=1] (-14,4) -- (-13.75,4) -- (-13.75,1.75) -- (-14,1.75) -- (-14,4);
\draw [fill=Brown, opacity=1] (-13.75,4) -- (-13.5,4) -- (-13.5,1.75) -- (-13.75,1.75) -- (-13.75,4);
\draw [fill=Brown, opacity=1] (-13.5,4) -- (-13.25,4) -- (-13.25,1.75) -- (-13.5,1.75) -- (-13.5,4);
\draw [fill=Brown, opacity=1] (-13.25,4) -- (-13,4) -- (-13,1.75) -- (-13.25,1.75) -- (-13.25,4);
\draw [fill=Brown, opacity=1] (-13,4) -- (-12.75,4) -- (-12.75,1.75) -- (-13,1.75) -- (-13,4);

\draw [fill=Brown, opacity=1] (-12.75,4) -- (-12.5,4) -- (-12.5,1.75) -- (-12.75,1.75) -- (-12.75,4);
\draw [fill=Brown, opacity=1] (-12.5,4) -- (-12.25,4) -- (-12.25,1.75) -- (-12.5,1.75) -- (-12.5,4);
\draw [fill=Brown, opacity=1] (-12.25,4) -- (-12,4) -- (-12,1.75) -- (-12.25,1.75) -- (-12.25,4);
\draw [fill=Brown, opacity=1] (-12,4) -- (-11.75,4) -- (-11.75,1.75) -- (-12,1.75) -- (-12,4);

\draw [fill=Brown, opacity=1] (-11.75,4) -- (-11.5,4) -- (-11.5,1.75) -- (-11.75,1.75) -- (-11.75,4);
\draw [fill=Brown, opacity=1] (-11.5,4) -- (-11.25,4) -- (-11.25,1.75) -- (-11.5,1.75) -- (-11.5,4);
\draw [fill=Brown, opacity=1] (-11.25,4) -- (-11,4) -- (-11,1.75) -- (-11.25,1.75) -- (-11.25,4);
\draw [fill=Brown, opacity=1] (-11,4) -- (-10.75,4) -- (-10.75,1.75) -- (-11,1.75) -- (-11,4);
\draw [fill=Brown, opacity=1] (-10.75,4) -- (-10.5,4) -- (-10.5,1.75) -- (-10.75,1.75) -- (-10.75,4);
\draw [fill=Brown, opacity=1] (-10.5,4) -- (-10.25,4) -- (-10.25,1.75) -- (-10.5,1.75) -- (-10.5,4);
\draw [fill=Brown, opacity=1] (-10.25,4) -- (-10,4) -- (-10,1.75) -- (-10.25,1.75) -- (-10.25,4);


\end{scope}



\begin{scope}[xshift=0mm]
 
\draw [fill=red, opacity=0.5] (-7,4) -- (-6.75,4) -- (-6.75,1.75) -- (-7,1.75) -- (-7,4);
\draw [fill=red, opacity=0.5] (-6.75,4) -- (-6.5,4) -- (-6.5,1.75) -- (-6.75,1.75) -- (-6.75,4);
\draw [fill=red, opacity=0.5] (-6.5,4) -- (-6.25,4) -- (-6.25,1.75) -- (-6.5,1.75) -- (-6.5,4);

\draw [fill=red, opacity=0.5] (-6.25,4) -- (-6,4) -- (-6,1.75) -- (-6.25,1.75) -- (-6.25,4);
\draw [fill=red, opacity=0.5] (-6,4) -- (-5.75,4) -- (-5.75,1.75) -- (-6,1.75) -- (-6,4);
\draw [fill=red, opacity=0.5] (-5.75,4) -- (-5.5,4) -- (-5.5,1.75) -- (-5.75,1.75) -- (-5.75,4);
\draw [fill=red, opacity=0.5] (-5.5,4) -- (-5.25,4) -- (-5.25,1.75) -- (-5.5,1.75) -- (-5.5,4);

\draw [fill=red, opacity=0.5] (-5.25,4) -- (-5,4) -- (-5,1.75) -- (-5.25,1.75) -- (-5.25,4);
\draw [fill=red, opacity=0.5] (-5,4) -- (-4.75,4) -- (-4.75,1.75) -- (-5,1.75) -- (-5,4);
% \draw [fill=red, opacity=0.5] (-4.75,4) -- (-4.5,4) -- (-4.5,1.75) -- (-4.75,1.75) -- (-4.75,4);
% \draw [fill=red, opacity=0.5] (-4.5,4) -- (-4.25,4) -- (-4.25,1.75) -- (-4.5,1.75) -- (-4.5,4);


\end{scope}



\begin{scope}[xshift=-5mm]
 

\draw [fill=red, opacity=1] (-3.5,4) -- (-3.25,4) -- (-3.25,3.75) -- (-3.5,3.75) -- (-3.5,4);
\draw [fill=red, opacity=0.95] (-3.25,3.75) -- (-3,3.75) -- (-3,3.5) -- (-3.25,3.5) -- (-3.25,3.75);
\draw [fill=red, opacity=0.9] (-3,3.5) -- (-2.75,3.5) -- (-2.75,3.25) -- (-3,3.25) -- (-3,3.5);
\draw [fill=red, opacity=0.8] (-2.75,3.25) -- (-2.5,3.25) -- (-2.5,3) -- (-2.75,3) -- (-2.75,3.25);


\draw [fill=red, opacity=0.65] (-2.5,3) -- (-2.25,3) -- (-2.25,2.75) -- (-2.5,2.75) -- (-2.5,3);
\draw [fill=red, opacity=0.45] (-2.25,2.75) -- (-2,2.75) -- (-2,2.5) -- (-2.25,2.5) -- (-2.25,2.75);
\draw [fill=red, opacity=0.3] (-2,2.5) -- (-1.75,2.5) -- (-1.75,2.25) -- (-2,2.25) -- (-2,2.5);
\draw [fill=red, opacity=0.2] (-1.75,2.25) -- (-1.5,2.25) -- (-1.5,2) -- (-1.75,2) -- (-1.75,2.25);

\draw [fill=red, opacity=0.1] (-1.5,2) -- (-1.25,2) -- (-1.25,1.75) -- (-1.5,1.75) -- (-1.5,2);
\end{scope}


\begin{scope}[xshift=-18mm]
 
 
\draw [fill=blue, opacity=0.5] (7,3.75) -- (1,3.75) -- (1,4) -- (7,4) -- (7,3.75);
\draw [fill=blue, opacity=0.5] (7,3.5) -- (1,3.5) -- (1,3.75) -- (7,3.75) -- (7,3.5);
\draw [fill=blue, opacity=0.5] (7,3.25) -- (1,3.25) -- (1,3.5) -- (7,3.5) -- (7,3.25);
\draw [fill=blue, opacity=0.5] (7,3) -- (1,3) -- (1,3.25) -- (7,3.25) -- (7,3);
\draw [fill=blue, opacity=0.5] (7,2.75) -- (1,2.75) -- (1,3) -- (7,3) -- (7,2.75); 
\draw [fill=blue, opacity=0.5] (7,2.5) -- (1,2.5) -- (1,2.75) -- (7,2.75) -- (7,2.5);
\draw [fill=blue, opacity=0.5] (7,2.25) -- (1,2.25) -- (1,2.5) -- (7,2.5) -- (7,2.25);
\draw [fill=blue, opacity=0.5] (7,2) -- (1,2) -- (1,2.25) -- (7,2.25) -- (7,2);
\draw [fill=blue, opacity=0.5] (7,1.75) -- (1,1.75) -- (1,2) -- (7,2) -- (7,1.75);



\end{scope}




% \draw [fill=blue, opacity=0.5] (-16,3.75) -- (-10,3.75) -- (-10,4) -- (-16,4) -- (-16,3.75);
% \draw [fill=blue, opacity=0.5] (-16,3.5) -- (-10,3.5) -- (-10,3.75) -- (-16,3.75) -- (-16,3.5);
% \draw [fill=blue, opacity=0.5] (-16,3.25) -- (-10,3.25) -- (-10,3.5) -- (-16,3.5) -- (-16,3.25);
% \draw [fill=blue, opacity=0.5] (-16,3) -- (-10,3) -- (-10,3.25) -- (-16,3.25) -- (-16,3);
% \draw [fill=blue, opacity=0.5] (-16,2.75) -- (-10,2.75) -- (-10,3) -- (-16,3) -- (-16,2.75); 
% \draw [fill=blue, opacity=0.5] (-16,2.5) -- (-10,2.5) -- (-10,2.75) -- (-16,2.75) -- (-16,2.5);
% \draw [fill=blue, opacity=0.5] (-16,2.25) -- (-10,2.25) -- (-10,2.5) -- (-16,2.5) -- (-16,2.25);
% \draw [fill=blue, opacity=0.5] (-16,2) -- (-10,2) -- (-10,2.25) -- (-16,2.25) -- (-16,2);
% \draw [fill=blue, opacity=0.5] (-16,1.75) -- (-10,1.75) -- (-10,2) -- (-16,2) -- (-16,1.75);

\draw  (-12,4.25)  node [above] {$\bm{\mathrm{X}}$} ;
\draw  (-8.1,2.5)  node [above] {$\bm{=}$} ;

\draw  (-6,4.25)  node [above] {$\bm{\mathrm{U}}$} ;

\draw  (-2.75,4.25)  node [above] {$\bm{\mathrm{\Sigma}}$} ;

\draw  (2.5,4.25)  node [above] {$\bm{\mathrm{V}}^{\Tran}$} ;

%\draw  (-17.5,2.5)  node [above] {$\bm{V}^{\Tran}=$} ;


%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}


==> img/colorful_svd_2.tex <==
\newcommand{\symbolA}{

\draw [fill=Bittersweet, opacity=0.8] (-16,4) -- (-15.75,4) -- (-15.75,1.75) -- (-16,1.75) -- (-16,4);
\draw [fill=Bittersweet, opacity=0.8] (-15.75,4) -- (-15.5,4) -- (-15.5,1.75) -- (-15.75,1.75) -- (-15.75,4);

\draw [fill=Bittersweet, opacity=0.8] (-15.5,4) -- (-15.25,4) -- (-15.25,1.75) -- (-15.5,1.75) -- (-15.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-15.25,4) -- (-15,4) -- (-15,1.75) -- (-15.25,1.75) -- (-15.25,4);
\draw [fill=Bittersweet, opacity=0.8] (-15,4) -- (-14.75,4) -- (-14.75,1.75) -- (-15,1.75) -- (-15,4);
\draw [fill=Bittersweet, opacity=0.8] (-14.75,4) -- (-14.5,4) -- (-14.5,1.75) -- (-14.75,1.75) -- (-14.75,4);
\draw [fill=Bittersweet, opacity=0.8] (-14.5,4) -- (-14.25,4) -- (-14.25,1.75) -- (-14.5,1.75) -- (-14.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-14.25,4) -- (-14,4) -- (-14,1.75) -- (-14.25,1.75) -- (-14.25,4);
\draw [fill=Bittersweet, opacity=0.8] (-14,4) -- (-13.75,4) -- (-13.75,1.75) -- (-14,1.75) -- (-14,4);
\draw [fill=Bittersweet, opacity=0.8] (-13.75,4) -- (-13.5,4) -- (-13.5,1.75) -- (-13.75,1.75) -- (-13.75,4);
\draw [fill=Bittersweet, opacity=0.8] (-13.5,4) -- (-13.25,4) -- (-13.25,1.75) -- (-13.5,1.75) -- (-13.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-13.25,4) -- (-13,4) -- (-13,1.75) -- (-13.25,1.75) -- (-13.25,4);
\draw [fill=Bittersweet, opacity=0.8] (-13,4) -- (-12.75,4) -- (-12.75,1.75) -- (-13,1.75) -- (-13,4);

\draw [fill=Bittersweet, opacity=0.8] (-12.75,4) -- (-12.5,4) -- (-12.5,1.75) -- (-12.75,1.75) -- (-12.75,4);
\draw [fill=Bittersweet, opacity=0.8] (-12.5,4) -- (-12.25,4) -- (-12.25,1.75) -- (-12.5,1.75) -- (-12.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-12.25,4) -- (-12,4) -- (-12,1.75) -- (-12.25,1.75) -- (-12.25,4);
\draw [fill=Bittersweet, opacity=0.8] (-12,4) -- (-11.75,4) -- (-11.75,1.75) -- (-12,1.75) -- (-12,4);

\draw [fill=Bittersweet, opacity=0.8] (-11.75,4) -- (-11.5,4) -- (-11.5,1.75) -- (-11.75,1.75) -- (-11.75,4);
\draw [fill=Bittersweet, opacity=0.8] (-11.5,4) -- (-11.25,4) -- (-11.25,1.75) -- (-11.5,1.75) -- (-11.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-11.25,4) -- (-11,4) -- (-11,1.75) -- (-11.25,1.75) -- (-11.25,4);
\draw [fill=Bittersweet, opacity=0.8] (-11,4) -- (-10.75,4) -- (-10.75,1.75) -- (-11,1.75) -- (-11,4);
\draw [fill=Bittersweet, opacity=0.8] (-10.75,4) -- (-10.5,4) -- (-10.5,1.75) -- (-10.75,1.75) -- (-10.75,4);
\draw [fill=Bittersweet, opacity=0.8] (-10.5,4) -- (-10.25,4) -- (-10.25,1.75) -- (-10.5,1.75) -- (-10.5,4);
\draw [fill=Bittersweet, opacity=0.8] (-10.25,4) -- (-10,4) -- (-10,1.75) -- (-10.25,1.75) -- (-10.25,4);

}

\begin{tikzpicture}[scale = 0.5]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};
%\definecolor
 


\node [] (controller) {\symbolA};


\draw [fill=red, opacity=0.5] (-7,4) -- (-6.75,4) -- (-6.75,1.75) -- (-7,1.75) -- (-7,4);
\draw [fill=red, opacity=0.5] (-6.75,4) -- (-6.5,4) -- (-6.5,1.75) -- (-6.75,1.75) -- (-6.75,4);
\draw [fill=red, opacity=0.5] (-6.5,4) -- (-6.25,4) -- (-6.25,1.75) -- (-6.5,1.75) -- (-6.5,4);

\draw [fill=red, opacity=0.5] (-6.25,4) -- (-6,4) -- (-6,1.75) -- (-6.25,1.75) -- (-6.25,4);
\draw [fill=red, opacity=0.5] (-6,4) -- (-5.75,4) -- (-5.75,1.75) -- (-6,1.75) -- (-6,4);
\draw [fill=red, opacity=0.5] (-5.75,4) -- (-5.5,4) -- (-5.5,1.75) -- (-5.75,1.75) -- (-5.75,4);
\draw [fill=red, opacity=0.5] (-5.5,4) -- (-5.25,4) -- (-5.25,1.75) -- (-5.5,1.75) -- (-5.5,4);

\draw [fill=red, opacity=0.5] (-5.25,4) -- (-5,4) -- (-5,1.75) -- (-5.25,1.75) -- (-5.25,4);
\draw [fill=red, opacity=0.5] (-5,4) -- (-4.75,4) -- (-4.75,1.75) -- (-5,1.75) -- (-5,4);
% \draw [fill=red, opacity=0.5] (-4.75,4) -- (-4.5,4) -- (-4.5,1.75) -- (-4.75,1.75) -- (-4.75,4);
% \draw [fill=red, opacity=0.5] (-4.5,4) -- (-4.25,4) -- (-4.25,1.75) -- (-4.5,1.75) -- (-4.5,4);






\draw [fill=red, opacity=1] (-3.5,4) -- (-3.25,4) -- (-3.25,3.75) -- (-3.5,3.75) -- (-3.5,4);
\draw [fill=red, opacity=0.95] (-3.25,3.75) -- (-3,3.75) -- (-3,3.5) -- (-3.25,3.5) -- (-3.25,3.75);
\draw [fill=red, opacity=0.9] (-3,3.5) -- (-2.75,3.5) -- (-2.75,3.25) -- (-3,3.25) -- (-3,3.5);
\draw [fill=red, opacity=0.8] (-2.75,3.25) -- (-2.5,3.25) -- (-2.5,3) -- (-2.75,3) -- (-2.75,3.25);


\draw [fill=red, opacity=0.65] (-2.5,3) -- (-2.25,3) -- (-2.25,2.75) -- (-2.5,2.75) -- (-2.5,3);
\draw [fill=red, opacity=0.45] (-2.25,2.75) -- (-2,2.75) -- (-2,2.5) -- (-2.25,2.5) -- (-2.25,2.75);
\draw [fill=red, opacity=0.3] (-2,2.5) -- (-1.75,2.5) -- (-1.75,2.25) -- (-2,2.25) -- (-2,2.5);
\draw [fill=red, opacity=0.2] (-1.75,2.25) -- (-1.5,2.25) -- (-1.5,2) -- (-1.75,2) -- (-1.75,2.25);

\draw [fill=red, opacity=0.1] (-1.5,2) -- (-1.25,2) -- (-1.25,1.75) -- (-1.5,1.75) -- (-1.5,2);

 
\draw [fill=blue, opacity=0.5] (7,3.75) -- (1,3.75) -- (1,4) -- (7,4) -- (7,3.75);
\draw [fill=blue, opacity=0.5] (7,3.5) -- (1,3.5) -- (1,3.75) -- (7,3.75) -- (7,3.5);
\draw [fill=blue, opacity=0.5] (7,3.25) -- (1,3.25) -- (1,3.5) -- (7,3.5) -- (7,3.25);
\draw [fill=blue, opacity=0.5] (7,3) -- (1,3) -- (1,3.25) -- (7,3.25) -- (7,3);
\draw [fill=blue, opacity=0.5] (7,2.75) -- (1,2.75) -- (1,3) -- (7,3) -- (7,2.75); 
\draw [fill=blue, opacity=0.5] (7,2.5) -- (1,2.5) -- (1,2.75) -- (7,2.75) -- (7,2.5);
\draw [fill=blue, opacity=0.5] (7,2.25) -- (1,2.25) -- (1,2.5) -- (7,2.5) -- (7,2.25);
\draw [fill=blue, opacity=0.5] (7,2) -- (1,2) -- (1,2.25) -- (7,2.25) -- (7,2);
\draw [fill=blue, opacity=0.5] (7,1.75) -- (1,1.75) -- (1,2) -- (7,2) -- (7,1.75);







% \draw [fill=blue, opacity=0.5] (-16,3.75) -- (-10,3.75) -- (-10,4) -- (-16,4) -- (-16,3.75);
% \draw [fill=blue, opacity=0.5] (-16,3.5) -- (-10,3.5) -- (-10,3.75) -- (-16,3.75) -- (-16,3.5);
% \draw [fill=blue, opacity=0.5] (-16,3.25) -- (-10,3.25) -- (-10,3.5) -- (-16,3.5) -- (-16,3.25);
% \draw [fill=blue, opacity=0.5] (-16,3) -- (-10,3) -- (-10,3.25) -- (-16,3.25) -- (-16,3);
% \draw [fill=blue, opacity=0.5] (-16,2.75) -- (-10,2.75) -- (-10,3) -- (-16,3) -- (-16,2.75); 
% \draw [fill=blue, opacity=0.5] (-16,2.5) -- (-10,2.5) -- (-10,2.75) -- (-16,2.75) -- (-16,2.5);
% \draw [fill=blue, opacity=0.5] (-16,2.25) -- (-10,2.25) -- (-10,2.5) -- (-16,2.5) -- (-16,2.25);
% \draw [fill=blue, opacity=0.5] (-16,2) -- (-10,2) -- (-10,2.25) -- (-16,2.25) -- (-16,2);
% \draw [fill=blue, opacity=0.5] (-16,1.75) -- (-10,1.75) -- (-10,2) -- (-16,2) -- (-16,1.75);

\draw  (-13,4.25)  node [above] {$\bm{\mathrm{X}}$} ;
\draw  (-8.5,2.5)  node [above] {$\bm{=}$} ;

\draw  (-6,4.25)  node [above] {$\bm{\mathrm{U}}$} ;

\draw  (-2.25,4.25)  node [above] {$\bm{\mathrm{\Sigma}}$} ;

\draw  (4,4.25)  node [above] {$\bm{\mathrm{V}}^{\Tran}$} ;

%\draw  (-17.5,2.5)  node [above] {$\bm{V}^{\Tran}=$} ;


%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}


==> img/dpp_sampling_algorithm.tex <==


\begin{tikzpicture}[scale = 0.3]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

 

\draw [fill=blue, opacity=0.5] (-15,3.75) -- (-11,3.75) -- (-11,4) -- (-15,4) -- (-15,3.75);
\draw [fill=blue, opacity=0.5] (-15,3.5) -- (-11,3.5) -- (-11,3.75) -- (-15,3.75) -- (-15,3.5);
\draw [fill=blue, opacity=0.5] (-15,3.25) -- (-11,3.25) -- (-11,3.5) -- (-15,3.5) -- (-15,3.25);
\draw [fill=blue, opacity=0.5] (-15,3) -- (-11,3) -- (-11,3.25) -- (-15,3.25) -- (-15,3);
\draw [fill=blue, opacity=0.5] (-15,2.75) -- (-11,2.75) -- (-11,3) -- (-15,3) -- (-15,2.75); 
\draw [fill=blue, opacity=0.5] (-15,2.5) -- (-11,2.5) -- (-11,2.75) -- (-15,2.75) -- (-15,2.5);
\draw [fill=blue, opacity=0.5] (-15,2.25) -- (-11,2.25) -- (-11,2.5) -- (-15,2.5) -- (-15,2.25);
\draw [fill=blue, opacity=0.5] (-15,2) -- (-11,2) -- (-11,2.25) -- (-15,2.25) -- (-15,2);
\draw [fill=blue, opacity=0.5] (-15,1.75) -- (-11,1.75) -- (-11,2) -- (-15,2) -- (-15,1.75);



\draw [fill=blue, opacity=1] (-2,3.75) -- (2,3.75) -- (2,4) -- (-2,4) -- (-2,3.75);
\draw [fill=blue, opacity=1] (-2,3.5) -- (2,3.5) -- (2,3.75) -- (-2,3.75) -- (-2,3.5);
\draw [fill=blue, opacity=0.5] (-2,3.25) -- (2,3.25) -- (2,3.5) -- (-2,3.5) -- (-2,3.25);
\draw [fill=blue, opacity=0.5] (-2,3) -- (2,3) -- (2,3.25) -- (-2,3.25) -- (-2,3);
\draw [fill=blue, opacity=1] (-2,2.75) -- (2,2.75) -- (2,3) -- (-2,3) -- (-2,2.75); 
\draw [fill=blue, opacity=0.5] (-2,2.5) -- (2,2.5) -- (2,2.75) -- (-2,2.75) -- (-2,2.5);
\draw [fill=blue, opacity=0.5] (-2,2.25) -- (2,2.25) -- (2,2.5) -- (-2,2.5) -- (-2,2.25);
\draw [fill=blue, opacity=1] (-2,2) -- (2,2) -- (2,2.25) -- (-2,2.25) -- (-2,2);
\draw [fill=blue, opacity=0.5] (-2,1.75) -- (2,1.75) -- (2,2) -- (-2,2) -- (-2,1.75);





\draw [fill=blue, opacity=1] (13,2.75) -- (17,2.75) -- (17,3) -- (13,3) -- (13,2.75);
\draw [fill=blue, opacity=1] (13,2.5) -- (17,2.5) -- (17,2.75) -- (13,2.75) -- (13,2.5);
\draw [fill=blue, opacity=1] (13,2.25) -- (17,2.25) -- (17,2.5) -- (13,2.5) -- (13,2.25);
\draw [fill=blue, opacity=1] (13,2) -- (17,2) -- (17,2.25) -- (13,2.25) -- (13,2);


\draw [fill=orange, opacity=1] (13.25,2) -- (13.25,2) -- (13.5,2) -- (13.5,3) -- (13.25,3);
\draw [fill=orange, opacity=1] (14.25,2) -- (14.25,2) -- (14.5,2) -- (14.5,3) -- (14.25,3);
\draw [fill=orange, opacity=1] (14.75,2) -- (14.75,2) -- (15,2) -- (15,3) -- (14.75,3);
\draw [fill=orange, opacity=1] (15.75,2) -- (15.75,2) -- (16,2) -- (16,3) -- (15.75,3);



\draw [->] (-7.5,2) --  (-6.5,2)  node [above] {\tiny $\Prb(t \in T) = \lambda_{t}$} --  (-5.5,2);

\draw [->] (6.5,2) --  (7.5,2)  node [above] {\tiny $\Prb(S|T) = \Det (\bm{V}_{T,S})^{2}$} --  (11.5,2);

\draw  (-17,2.25)  node [above] {$\bm{V}^{\Tran}=$} ;

\draw  (-7,4.25)  node [above] {\tiny Sample $T \subset [r]$ a random subset} ;

\draw  (7,4.25)  node [above] {\tiny Sample $S \subset [d]$ a random subset} ;

%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}


==> img/matrix_generator_algorithm.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (y) {$\bm{X}$};
  \node[latent, above=of y, xshift=0cm]  (x) {$\bm{\Sigma}$};
  \node[latent, right=1.5cm of y]            (w) {$\bm{U}$};
  \node[latent, left=1.5cm of y]            (V) {$\bm{V}$};
  \node[latent, left=1.5cm of V]            (Vk) {$\bm{V}_{k}$};
  \node[latent, left=1.5cm of Vk]            (l) {$\bm{\ell}$};
  \node[latent, left=1.5cm of l]            (p) {$p$};
  % Connect the nodes
  \edge {x,V,w} {y} ; %
  \edge {Vk} {V} ; %
  \edge {l} {Vk} ; %
  \edge {p} {l} ; %
  %\plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}

==> img/projection_dpp_sampling_algorithm.tex <==


\begin{tikzpicture}[scale = 0.3]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

 



 

\draw [fill=blue, opacity=0.5] (-15,3.75) -- (-11,3.75) -- (-11,4) -- (-15,4) -- (-15,3.75);
\draw [fill=blue, opacity=0.5] (-15,3.5) -- (-11,3.5) -- (-11,3.75) -- (-15,3.75) -- (-15,3.5);
\draw [fill=blue, opacity=0.5] (-15,3.25) -- (-11,3.25) -- (-11,3.5) -- (-15,3.5) -- (-15,3.25);
\draw [fill=blue, opacity=0.5] (-15,3) -- (-11,3) -- (-11,3.25) -- (-15,3.25) -- (-15,3);
\draw [fill=blue, opacity=0.5] (-15,2.75) -- (-11,2.75) -- (-11,3) -- (-15,3) -- (-15,2.75); 
\draw [fill=blue, opacity=0.5] (-15,2.5) -- (-11,2.5) -- (-11,2.75) -- (-15,2.75) -- (-15,2.5);
\draw [fill=blue, opacity=0.5] (-15,2.25) -- (-11,2.25) -- (-11,2.5) -- (-15,2.5) -- (-15,2.25);
\draw [fill=blue, opacity=0.5] (-15,2) -- (-11,2) -- (-11,2.25) -- (-15,2.25) -- (-15,2);
\draw [fill=blue, opacity=0.5] (-15,1.75) -- (-11,1.75) -- (-11,2) -- (-15,2) -- (-15,1.75);



\draw [fill=blue, opacity=1] (-2,3.75) -- (2,3.75) -- (2,4) -- (-2,4) -- (-2,3.75);
\draw [fill=blue, opacity=1] (-2,3.5) -- (2,3.5) -- (2,3.75) -- (-2,3.75) -- (-2,3.5);
\draw [fill=blue, opacity=1] (-2,3.25) -- (2,3.25) -- (2,3.5) -- (-2,3.5) -- (-2,3.25);
\draw [fill=blue, opacity=1] (-2,3) -- (2,3) -- (2,3.25) -- (-2,3.25) -- (-2,3);
\draw [fill=blue, opacity=0.5] (-2,2.75) -- (2,2.75) -- (2,3) -- (-2,3) -- (-2,2.75); 
\draw [fill=blue, opacity=0.5] (-2,2.5) -- (2,2.5) -- (2,2.75) -- (-2,2.75) -- (-2,2.5);
\draw [fill=blue, opacity=0.5] (-2,2.25) -- (2,2.25) -- (2,2.5) -- (-2,2.5) -- (-2,2.25);
\draw [fill=blue, opacity=0.5] (-2,2) -- (2,2) -- (2,2.25) -- (-2,2.25) -- (-2,2);
\draw [fill=blue, opacity=0.5] (-2,1.75) -- (2,1.75) -- (2,2) -- (-2,2) -- (-2,1.75);





\draw [fill=blue, opacity=1] (13,2.75) -- (17,2.75) -- (17,3) -- (13,3) -- (13,2.75);
\draw [fill=blue, opacity=1] (13,2.5) -- (17,2.5) -- (17,2.75) -- (13,2.75) -- (13,2.5);
\draw [fill=blue, opacity=1] (13,2.25) -- (17,2.25) -- (17,2.5) -- (13,2.5) -- (13,2.25);
\draw [fill=blue, opacity=1] (13,2) -- (17,2) -- (17,2.25) -- (13,2.25) -- (13,2);


\draw [fill=orange, opacity=1] (13.25,2) -- (13.25,2) -- (13.5,2) -- (13.5,3) -- (13.25,3);
\draw [fill=orange, opacity=1] (14.25,2) -- (14.25,2) -- (14.5,2) -- (14.5,3) -- (14.25,3);
\draw [fill=orange, opacity=1] (14.75,2) -- (14.75,2) -- (15,2) -- (15,3) -- (14.75,3);
\draw [fill=orange, opacity=1] (15.75,2) -- (15.75,2) -- (16,2) -- (16,3) -- (15.75,3);



\draw [->] (-7.5,2) --  (-6.5,2)  node [above] {\tiny $\Prb(T = [k]) = 1$} --  (-5.5,2);

\draw [->] (6.5,2) --  (7.5,2)  node [above] {\tiny $\Prb(S|T = [k]) = \Det (\bm{V}_{[k],S})^{2}$} --  (11.5,2);

\draw  (-17,2.25)  node [above] {$\bm{V}^{\Tran}=$} ;

\end{tikzpicture}


==> img/sampling_algorithm.tex <==


\begin{tikzpicture}[scale = 0.5]

  % draw line and angle
%  \draw
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};



\draw [fill=blue, opacity=0.5] (-16,3.75) -- (-10,3.75) -- (-10,4) -- (-16,4) -- (-16,3.75);
\draw [fill=blue, opacity=0.5] (-16,3.5) -- (-10,3.5) -- (-10,3.75) -- (-16,3.75) -- (-16,3.5);
\draw [fill=blue, opacity=0.5] (-16,3.25) -- (-10,3.25) -- (-10,3.5) -- (-16,3.5) -- (-16,3.25);
\draw [fill=blue, opacity=0.5] (-16,3) -- (-10,3) -- (-10,3.25) -- (-16,3.25) -- (-16,3);
\draw [fill=blue, opacity=0.5] (-16,2.75) -- (-10,2.75) -- (-10,3) -- (-16,3) -- (-16,2.75);
\draw [fill=blue, opacity=0.5] (-16,2.5) -- (-10,2.5) -- (-10,2.75) -- (-16,2.75) -- (-16,2.5);
\draw [fill=blue, opacity=0.5] (-16,2.25) -- (-10,2.25) -- (-10,2.5) -- (-16,2.5) -- (-16,2.25);
\draw [fill=blue, opacity=0.5] (-16,2) -- (-10,2) -- (-10,2.25) -- (-16,2.25) -- (-16,2);
\draw [fill=blue, opacity=0.5] (-16,1.75) -- (-10,1.75) -- (-10,2) -- (-16,2) -- (-16,1.75);

\begin{scope}[xshift=-30mm]


\draw [fill=blue, opacity=1] (-4,3.75) -- (2,3.75) -- (2,4) -- (-4,4) -- (-4,3.75);
\draw [fill=blue, opacity=1] (-4,3.5) -- (2,3.5) -- (2,3.75) -- (-4,3.75) -- (-4,3.5);
\draw [fill=blue, opacity=0.5] (-4,3.25) -- (2,3.25) -- (2,3.5) -- (-4,3.5) -- (-4,3.25);
\draw [fill=blue, opacity=0.5] (-4,3) -- (2,3) -- (2,3.25) -- (-4,3.25) -- (-4,3);
\draw [fill=blue, opacity=1] (-4,2.75) -- (2,2.75) -- (2,3) -- (-4,3) -- (-4,2.75);
\draw [fill=blue, opacity=0.5] (-4,2.5) -- (2,2.5) -- (2,2.75) -- (-4,2.75) -- (-4,2.5);
\draw [fill=blue, opacity=0.5] (-4,2.25) -- (2,2.25) -- (2,2.5) -- (-4,2.5) -- (-4,2.25);
\draw [fill=blue, opacity=1] (-4,2) -- (2,2) -- (2,2.25) -- (-4,2.25) -- (-4,2);
\draw [fill=blue, opacity=0.5] (-4,1.75) -- (2,1.75) -- (2,2) -- (-4,2) -- (-4,1.75);



\end{scope}

\begin{scope}[xshift=-65mm]

\draw [fill=blue, opacity=1] (8.5,3.25) -- (14.5,3.25) -- (14.5,3.5) -- (8.5,3.5) -- (8.5,3.25);
\draw [fill=blue, opacity=1] (8.5,3) -- (14.5,3) -- (14.5,3.25) -- (8.5,3.25) -- (8.5,3);
\draw [fill=blue, opacity=1] (8.5,2.75) -- (14.5,2.75) -- (14.5,3) -- (8.5,3) -- (8.5,2.75);
\draw [fill=blue, opacity=1] (8.5,2.5) -- (14.5,2.5) -- (14.5,2.75) -- (8.5,2.75) -- (8.5,2.5);


\draw [fill=orange, opacity=1] (9.25,2.5) -- (9.25,2.5) -- (9.5,2.5) -- (9.5,3.5) -- (9.25,3.5);
\draw [fill=orange, opacity=1] (11.25,2.5) -- (11.25,2.5) -- (11.5,2.5) -- (11.5,3.5) -- (11.25,3.5);
\draw [fill=orange, opacity=1] (11.75,2.5) -- (11.75,2.5) -- (12,2.5) -- (12,3.5) -- (11.75,3.5);
\draw [fill=orange, opacity=1] (12.75,2.5) -- (12.75,2.5) -- (13,2.5) -- (13,3.5) -- (12.75,3.5);

\end{scope}

\begin{scope}[yshift=-45mm]
\begin{scope}[xshift=180mm]
 

\draw [fill=Brown, opacity=1] (-16,4) -- (-15.75,4) -- (-15.75,1.75) -- (-16,1.75) -- (-16,4);
\draw [fill=Brown, opacity=1] (-15.75,4) -- (-15.5,4) -- (-15.5,1.75) -- (-15.75,1.75) -- (-15.75,4);

\draw [fill=Brown, opacity=1] (-15.5,4) -- (-15.25,4) -- (-15.25,1.75) -- (-15.5,1.75) -- (-15.5,4);
\draw [fill=orange, opacity=1] (-15.25,4) -- (-15,4) -- (-15,1.75) -- (-15.25,1.75) -- (-15.25,4);
\draw [fill=Brown, opacity=1] (-15,4) -- (-14.75,4) -- (-14.75,1.75) -- (-15,1.75) -- (-15,4);
\draw [fill=Brown, opacity=1] (-14.75,4) -- (-14.5,4) -- (-14.5,1.75) -- (-14.75,1.75) -- (-14.75,4);
\draw [fill=Brown, opacity=1] (-14.5,4) -- (-14.25,4) -- (-14.25,1.75) -- (-14.5,1.75) -- (-14.5,4);
\draw [fill=Brown, opacity=1] (-14.25,4) -- (-14,4) -- (-14,1.75) -- (-14.25,1.75) -- (-14.25,4);
\draw [fill=Brown, opacity=1] (-14,4) -- (-13.75,4) -- (-13.75,1.75) -- (-14,1.75) -- (-14,4);
\draw [fill=Brown, opacity=1] (-13.75,4) -- (-13.5,4) -- (-13.5,1.75) -- (-13.75,1.75) -- (-13.75,4);
\draw [fill=Brown, opacity=1] (-13.5,4) -- (-13.25,4) -- (-13.25,1.75) -- (-13.5,1.75) -- (-13.5,4);
\draw [fill=orange, opacity=1] (-13.25,4) -- (-13,4) -- (-13,1.75) -- (-13.25,1.75) -- (-13.25,4);
\draw [fill=Brown, opacity=1] (-13,4) -- (-12.75,4) -- (-12.75,1.75) -- (-13,1.75) -- (-13,4);

\draw [fill=orange, opacity=1] (-12.75,4) -- (-12.5,4) -- (-12.5,1.75) -- (-12.75,1.75) -- (-12.75,4);
\draw [fill=Brown, opacity=1] (-12.5,4) -- (-12.25,4) -- (-12.25,1.75) -- (-12.5,1.75) -- (-12.5,4);
\draw [fill=Brown, opacity=1] (-12.25,4) -- (-12,4) -- (-12,1.75) -- (-12.25,1.75) -- (-12.25,4);
\draw [fill=Brown, opacity=1] (-12,4) -- (-11.75,4) -- (-11.75,1.75) -- (-12,1.75) -- (-12,4);

\draw [fill=orange, opacity=1] (-11.75,4) -- (-11.5,4) -- (-11.5,1.75) -- (-11.75,1.75) -- (-11.75,4);
\draw [fill=Brown, opacity=1] (-11.5,4) -- (-11.25,4) -- (-11.25,1.75) -- (-11.5,1.75) -- (-11.5,4);
\draw [fill=Brown, opacity=1] (-11.25,4) -- (-11,4) -- (-11,1.75) -- (-11.25,1.75) -- (-11.25,4);
\draw [fill=Brown, opacity=1] (-11,4) -- (-10.75,4) -- (-10.75,1.75) -- (-11,1.75) -- (-11,4);
\draw [fill=Brown, opacity=1] (-10.75,4) -- (-10.5,4) -- (-10.5,1.75) -- (-10.75,1.75) -- (-10.75,4);
\draw [fill=Brown, opacity=1] (-10.5,4) -- (-10.25,4) -- (-10.25,1.75) -- (-10.5,1.75) -- (-10.5,4);
\draw [fill=Brown, opacity=1] (-10.25,4) -- (-10,4) -- (-10,1.75) -- (-10.25,1.75) -- (-10.25,4);


\end{scope}
\end{scope}


\draw [->] (-9.5,3) --  (-8.5,3)  node [above] { Step 1 } --  (-7.5,3);

\draw [->] (-0.5,3) --  (0.5,3)  node [above] { Step 2 } --  (1.5,3);

\draw [->] (5,2) --  (5,1)  node [left] { Step 3 } --  (5,0);

\draw  (-17.5,2.5)  node [above ] {$\bm{\mathrm{V}}^{\Tran}=$} ;



%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}


==> img/sampling_algorithm_extended.tex <==


\begin{tikzpicture}[scale = 0.5]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

\begin{scope}[xshift=-65mm]



\draw [fill=blue, opacity=1] (0.5,3.25) -- (6.5,3.25) -- (6.5,3.5) -- (0.5,3.5) -- (0.5,3.25);
\draw [fill=blue, opacity=1] (0.5,3) -- (6.5,3) -- (6.5,3.25) -- (0.5,3.25) -- (0.5,3);
\draw [fill=blue, opacity=1] (0.5,2.75) -- (6.5,2.75) -- (6.5,3) -- (0.5,3) -- (0.5,2.75);
\draw [fill=blue, opacity=1] (0.5,2.5) -- (6.5,2.5) -- (6.5,2.75) -- (0.5,2.75) -- (0.5,2.5);


\draw [fill=orange, opacity=1] (1.25,2.5) -- (1.25,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (1.25,3.5);
\draw [fill=orange, opacity=1] (3.25,2.5) -- (3.25,2.5) -- (3.5,2.5) -- (3.5,3.5) -- (3.25,3.5);
\draw [fill=orange, opacity=1] (3.75,2.5) -- (3.75,2.5) -- (4,2.5) -- (4,3.5) -- (3.75,3.5);
\draw [fill=orange, opacity=1] (4.75,2.5) -- (4.75,2.5) -- (5,2.5) -- (5,3.5) -- (4.75,3.5);


 \draw  (-1.5,2.25)  node [above] {$\bm{\mathrm{V}}_{:,\mathrm{T}}^{\Tran}=$} ;
\end{scope}

\begin{scope}[xshift=10mm]


\draw [fill=Bittersweet, opacity=0.8] (16,4) -- (15.75,4) -- (15.75,1.75) -- (16,1.75) -- (16,4);
\draw [fill=Bittersweet, opacity=0.8] (15.75,4) -- (15.5,4) -- (15.5,1.75) -- (15.75,1.75) -- (15.75,4);

\draw [fill=Bittersweet, opacity=0.8] (15.5,4) -- (15.25,4) -- (15.25,1.75) -- (15.5,1.75) -- (15.5,4);
\draw [fill=Bittersweet, opacity=0.8] (15.25,4) -- (15,4) -- (15,1.75) -- (15.25,1.75) -- (15.25,4);
\draw [fill=Bittersweet, opacity=0.8] (15,4) -- (14.75,4) -- (14.75,1.75) -- (15,1.75) -- (15,4);
\draw [fill=Bittersweet, opacity=0.8] (14.75,4) -- (14.5,4) -- (14.5,1.75) -- (14.75,1.75) -- (14.75,4);
\draw [fill=orange, opacity=1] (14.5,4) -- (14.25,4) -- (14.25,1.75) -- (14.5,1.75) -- (14.5,4);
\draw [fill=Bittersweet, opacity=0.8] (14.25,4) -- (14,4) -- (14,1.75) -- (14.25,1.75) -- (14.25,4);
\draw [fill=Bittersweet, opacity=0.8] (14,4) -- (13.75,4) -- (13.75,1.75) -- (14,1.75) -- (14,4);
\draw [fill=Bittersweet, opacity=0.8] (13.75,4) -- (13.5,4) -- (13.5,1.75) -- (13.75,1.75) -- (13.75,4);
\draw [fill=orange, opacity=1] (13.5,4) -- (13.25,4) -- (13.25,1.75) -- (13.5,1.75) -- (13.5,4);
\draw [fill=Bittersweet, opacity=0.8] (13.25,4) -- (13,4) -- (13,1.75) -- (13.25,1.75) -- (13.25,4);
\draw [fill=orange, opacity=1] (13,4) -- (12.75,4) -- (12.75,1.75) -- (13,1.75) -- (13,4);

\draw [fill=Bittersweet, opacity=0.8] (12.75,4) -- (12.5,4) -- (12.5,1.75) -- (12.75,1.75) -- (12.75,4);
\draw [fill=Bittersweet, opacity=0.8] (12.5,4) -- (12.25,4) -- (12.25,1.75) -- (12.5,1.75) -- (12.5,4);
\draw [fill=Bittersweet, opacity=0.8] (12.25,4) -- (12,4) -- (12,1.75) -- (12.25,1.75) -- (12.25,4);
\draw [fill=Bittersweet, opacity=0.8] (12,4) -- (11.75,4) -- (11.75,1.75) -- (12,1.75) -- (12,4);

\draw [fill=Bittersweet, opacity=0.8] (11.75,4) -- (11.5,4) -- (11.5,1.75) -- (11.75,1.75) -- (11.75,4);
\draw [fill=Bittersweet, opacity=0.8] (11.5,4) -- (11.25,4) -- (11.25,1.75) -- (11.5,1.75) -- (11.5,4);
\draw [fill=Bittersweet, opacity=0.8] (11.25,4) -- (11,4) -- (11,1.75) -- (11.25,1.75) -- (11.25,4);
\draw [fill=orange, opacity=1] (11,4) -- (10.75,4) -- (10.75,1.75) -- (11,1.75) -- (11,4);
\draw [fill=Bittersweet, opacity=0.8] (10.75,4) -- (10.5,4) -- (10.5,1.75) -- (10.75,1.75) -- (10.75,4);
\draw [fill=Bittersweet, opacity=0.8] (10.5,4) -- (10.25,4) -- (10.25,1.75) -- (10.5,1.75) -- (10.5,4);
\draw [fill=Bittersweet, opacity=0.8] (10.25,4) -- (10,4) -- (10,1.75) -- (10.25,1.75) -- (10.25,4);


\draw  (8.5,2.5)  node [above] {$\bm{\mathrm{X}} = $} ;
\end{scope}


\draw [->] (1,3) --  (4.5,3)  node [above] {} --  (8,3);

\draw  (4.5,3)  node [above , align=center] {Sampling columns of $\bm{\mathrm{X}}$\\ according to $\bm{\mathrm{V}}_{:,\mathrm{T}}^{\Tran}$} ;



% \draw [->] (-9.5,3) --  (-7.5,3)  node [above] { $\Prb(T)$} --  (-5,3);

% \draw [->] (3,3) --  (5,3)  node [above] { $\Prb(S|T)$} --  (7.5,3);


% \draw  (-7.5,4.25)  node [above] {Step 1} ;

% \draw  (5,4.25)  node [above] {Step 2} ;

%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}


==> img/volume_sampling_algorithm.tex <==


\begin{tikzpicture}[scale = 0.3]

  % draw line and angle
%  \draw 
%     pic [draw,angle radius=4mm,angle eccentricity=1.5, "$\theta$" font=\scriptsize] {angle=v2--v1--v3};

 

\draw [fill=blue, opacity=0.5] (-15,3.75) -- (-11,3.75) -- (-11,4) -- (-15,4) -- (-15,3.75);
\draw [fill=blue, opacity=0.5] (-15,3.5) -- (-11,3.5) -- (-11,3.75) -- (-15,3.75) -- (-15,3.5);
\draw [fill=blue, opacity=0.5] (-15,3.25) -- (-11,3.25) -- (-11,3.5) -- (-15,3.5) -- (-15,3.25);
\draw [fill=blue, opacity=0.5] (-15,3) -- (-11,3) -- (-11,3.25) -- (-15,3.25) -- (-15,3);
\draw [fill=blue, opacity=0.5] (-15,2.75) -- (-11,2.75) -- (-11,3) -- (-15,3) -- (-15,2.75); 
\draw [fill=blue, opacity=0.5] (-15,2.5) -- (-11,2.5) -- (-11,2.75) -- (-15,2.75) -- (-15,2.5);
\draw [fill=blue, opacity=0.5] (-15,2.25) -- (-11,2.25) -- (-11,2.5) -- (-15,2.5) -- (-15,2.25);
\draw [fill=blue, opacity=0.5] (-15,2) -- (-11,2) -- (-11,2.25) -- (-15,2.25) -- (-15,2);
\draw [fill=blue, opacity=0.5] (-15,1.75) -- (-11,1.75) -- (-11,2) -- (-15,2) -- (-15,1.75);



\draw [fill=blue, opacity=1] (-2,3.75) -- (2,3.75) -- (2,4) -- (-2,4) -- (-2,3.75);
\draw [fill=blue, opacity=1] (-2,3.5) -- (2,3.5) -- (2,3.75) -- (-2,3.75) -- (-2,3.5);
\draw [fill=blue, opacity=0.5] (-2,3.25) -- (2,3.25) -- (2,3.5) -- (-2,3.5) -- (-2,3.25);
\draw [fill=blue, opacity=0.5] (-2,3) -- (2,3) -- (2,3.25) -- (-2,3.25) -- (-2,3);
\draw [fill=blue, opacity=1] (-2,2.75) -- (2,2.75) -- (2,3) -- (-2,3) -- (-2,2.75); 
\draw [fill=blue, opacity=0.5] (-2,2.5) -- (2,2.5) -- (2,2.75) -- (-2,2.75) -- (-2,2.5);
\draw [fill=blue, opacity=0.5] (-2,2.25) -- (2,2.25) -- (2,2.5) -- (-2,2.5) -- (-2,2.25);
\draw [fill=blue, opacity=1] (-2,2) -- (2,2) -- (2,2.25) -- (-2,2.25) -- (-2,2);
\draw [fill=blue, opacity=0.5] (-2,1.75) -- (2,1.75) -- (2,2) -- (-2,2) -- (-2,1.75);





\draw [fill=blue, opacity=1] (13,2.75) -- (17,2.75) -- (17,3) -- (13,3) -- (13,2.75);
\draw [fill=blue, opacity=1] (13,2.5) -- (17,2.5) -- (17,2.75) -- (13,2.75) -- (13,2.5);
\draw [fill=blue, opacity=1] (13,2.25) -- (17,2.25) -- (17,2.5) -- (13,2.5) -- (13,2.25);
\draw [fill=blue, opacity=1] (13,2) -- (17,2) -- (17,2.25) -- (13,2.25) -- (13,2);


\draw [fill=orange, opacity=1] (13.25,2) -- (13.25,2) -- (13.5,2) -- (13.5,3) -- (13.25,3);
\draw [fill=orange, opacity=1] (14.25,2) -- (14.25,2) -- (14.5,2) -- (14.5,3) -- (14.25,3);
\draw [fill=orange, opacity=1] (14.75,2) -- (14.75,2) -- (15,2) -- (15,3) -- (14.75,3);
\draw [fill=orange, opacity=1] (15.75,2) -- (15.75,2) -- (16,2) -- (16,3) -- (15.75,3);



\draw [->] (-7.5,2) --  (-6.5,2)  node [above] {\tiny $\Prb(T) \propto \prod_{i \in T} \sigma_{i}^{2}$} --  (-5.5,2);

\draw [->] (6.5,2) --  (7.5,2)  node [above] {\tiny $\Prb(S|T) = \Det (\bm{V}_{T,S})^{2}$} --  (11.5,2);

\draw  (-17,2.25)  node [above] {$\bm{V}^{\Tran}=$} ;

\draw  (-7,4.25)  node [above] {\tiny Sample $T \subset [r]$ a random subset} ;

\draw  (7,4.25)  node [above] {\tiny Sample $S \subset [d]$ a random subset} ;

%\draw  (23,2)  node [above] {Complexity } ;

\end{tikzpicture}

